The Complexity of the Spherical $p$-spin spin glass model, revisited

Some questions concerning the calculation of the number of ``physical'' (metastable) states or complexity of the spherical $p$-spin spin glass model are reviewed and examined further. Particular attention is focused on the general calculation procedure which is discussed step-by-step.

==> (inline-ps-0) <==


%!PS-Adobe-2.0 EPSF-2.0

%%CreationDate: Mon Jul 13 16:51:17 1992

%%DocumentFonts: (atend)

%%Pages: 0 1

%%BoundingBox: 72 31 601 342

%%EndComments



gsave

72 31 moveto

72 342 lineto

601 342 lineto

601 31 lineto

72 31 lineto

showpage

grestore

%%Trailer

%%DocumentFonts: Helvetica


